Intrinsic Redundancy and Local Robustness in Finite $\beta$-Expansion Systems

Redundancy in non-standard numeration systems is often associated with robustness, but its practical value in finite digital arithmetic depends on how representation, storage, and repair are defined. We study intrinsic redundancy in finite beta-expansion systems using a bounded-window model that separates semantic non-uniqueness from canonical codebook admissibility. The model distinguishes arithmetic canonicalization from corruption repair and evaluates structural detectability, value-preserving repair of the observed state, and survival of the original value. For the golden-ratio system and related multinacci bases, we prove that a genuine single-digit corruption in a canonically injective finite codebook cannot be semantically recovered by exact repair without external information. Semantic survival under exact structural repair is possible only for localized multi-digit perturbations corresponding to algebraic rewrite identities, such as the equivalence of 100 and 011. Experiments comparing standard binary, signed-digit non-adjacent form, and multinacci systems quantify trade-offs among codebook sparsity, fault visibility, canonicalization cost, residual error, and boundary loss. The results show that intrinsic beta-redundancy is a constrained-language resource for structural digital integrity rather than a substitute for classical error-control redundancy.

==> figures/fig1_greedy_conversion.tex <==
\begin{figure}[h]
\centering

\providecommand{\digitmark}[1]{\textcolor{green!50!black}{\mathbf{#1}}}

\begin{tikzpicture}[
    node distance=5mm and 6mm,
    >=Latex,
    every node/.style={font=\footnotesize},
    gcell/.style={
        draw=gray!35,
        rounded corners=1pt,
        minimum height=8mm,
        inner xsep=6pt,
        inner ysep=3pt,
        align=center,
        fill=white
    },
    gstate/.style={
        gcell,
        minimum width=26mm,
        fill=green!6,
        draw=green!45!black
    },
    gmult/.style={
        gcell,
        minimum width=33mm
    },
    gdigit/.style={
        gcell,
        minimum width=42mm
    },
    gflow/.style={
        ->,
        draw=gray!60,
        line width=0.45pt
    }
]

\node[gstate] (x0) {$x_0=0.78300$};
\node[gmult, right=of x0] (b0) {$\beta x_0\approx 1.26692$};
\node[gdigit, right=of b0] (d1)
{$d^*_{-1}=\digitmark{1}$\\[-1pt] $x_1\approx 0.26692$};

\node[gstate, below=of x0] (x1) {$x_1\approx 0.26692$};
\node[gmult, right=of x1] (b1) {$\beta x_1\approx 0.43189$};
\node[gdigit, right=of b1] (d2)
{$d^*_{-2}=\digitmark{0}$\\[-1pt] $x_2\approx 0.43189$};

\node[gstate, below=of x1] (x2) {$x_2\approx 0.43189$};
\node[gmult, right=of x2] (b2) {$\beta x_2\approx 0.69881$};
\node[gdigit, right=of b2] (d3)
{$d^*_{-3}=\digitmark{0}$\\[-1pt] $x_3\approx 0.69881$};

\node[gstate, below=of x2] (x3) {$x_3\approx 0.69881$};
\node[gmult, right=of x3] (b3) {$\beta x_3\approx 1.13069$};
\node[gdigit, right=of b3] (d4)
{$d^*_{-4}=\digitmark{1}$\\[-1pt] $x_4\approx 0.13069$};

\node[gstate, below=of x3] (x4) {$x_4\approx 0.13069$};
\node[gmult, right=of x4] (b4) {$\beta x_4\approx 0.21147$};
\node[gdigit, right=of b4] (d5)
{$d^*_{-5}=\digitmark{0}$\\[-1pt] $x_5\approx 0.21147$};

\draw[gflow] (x0.east) -- (b0.west);
\draw[gflow] (b0.east) -- (d1.west);

\draw[gflow] (x1.east) -- (b1.west);
\draw[gflow] (b1.east) -- (d2.west);

\draw[gflow] (x2.east) -- (b2.west);
\draw[gflow] (b2.east) -- (d3.west);

\draw[gflow] (x3.east) -- (b3.west);
\draw[gflow] (b3.east) -- (d4.west);

\draw[gflow] (x4.east) -- (b4.west);
\draw[gflow] (b4.east) -- (d5.west);

\node[
    below=6mm of b4,
    font=\footnotesize,
    text=gray!75
] (res)
{$d^*_{-1}d^*_{-2}d^*_{-3}d^*_{-4}d^*_{-5}=10010$};

\end{tikzpicture}

\caption{First five greedy steps for $x_0=0.783$ in base $\varphi$.}
\label{fig:greedy-beta-example}

\end{figure}

==> figures/fig4_5_fault_burst_corruption.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[
    >=Stealth,
    cell/.style={
        minimum width=0.78cm,
        minimum height=0.70cm,
        draw=black!35,
        inner sep=0pt,
        font=\ttfamily\small
    },
    cellok/.style={
        cell,
        fill=green!10,
        draw=green!35!black
    },
    cellfault/.style={
        cell,
        fill=red!15,
        draw=red!55!black,
        thick
    },
    cellmask/.style={
        cell,
        fill=blue!8,
        draw=blue!55!black,
        dashed
    },
    cellchanged/.style={
        cell,
        fill=yellow!18,
        draw=orange!65!black
    },
    celldone/.style={
        cell,
        fill=green!10,
        draw=green!35!black
    },
    rowlabel/.style={
        font=\small\bfseries,
        anchor=east
    },
    sidelabel/.style={
        font=\small\itshape,
        text=black!55,
        anchor=west
    },
    annotation/.style={
        font=\scriptsize,
        align=center
    }
]

\def\cw{0.78}

\def\nc{8}

\def\yone{0}
\def\ytwo{-3.00}
\def\ythree{-5.00}
\def\yfour{-7.00}
\def\yfive{-9.00}

\foreach \p/\l in {
    0/$d_7$,
    1/$d_6$,
    2/$d_5$,
    3/$d_4$,
    4/$d_3$,
    5/$d_2$,
    6/$d_1$,
    7/$d_0$
} {
    \node[
        font=\scriptsize,
        text=black!40
    ]
    at (\p*\cw+\cw/2,\yone+0.62)
    {\l};
}

\node[rowlabel]
    at (-0.70,\yone)
    {$\mathbf{d}^{\star}$};

\foreach \p/\v in {
    0/0,
    1/1,
    2/0,
    3/1,
    4/0,
    5/0,
    6/1,
    7/0
} {
    \node[cellok]
        at (\p*\cw+\cw/2,\yone)
        {\v};
}

\node[sidelabel]
    at (\nc*\cw+0.22,\yone+0.12)
    {admissible};

\node[
    font=\scriptsize,
    text=black!45,
    anchor=west
]
    at (\nc*\cw+0.22,\yone-0.18)
    {$\mathrm{val}_{\varphi}
      =\varphi^{6}+\varphi^{4}+\varphi$};

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=3.5pt,
        raise=2pt
    },
    blue!55!black
]
    (4*\cw+0.04,\yone-0.40)
    --
    (6*\cw+\cw-0.04,\yone-0.40)
    node[
        midway,
        below=7pt,
        annotation,
        text=blue!55!black
    ]
    {burst window $\{d_3,d_2,d_1\}$\\[-1pt]
     mask $\varepsilon=(1,1,0)$};

\draw[
    ->,
    thick,
    red!60!black
]
    (5*\cw+\cw/2,\yone-1.35)
    --
    (5*\cw+\cw/2,\ytwo+1.0);

\node[rowlabel]
    at (-0.70,\ytwo)
    {$\tilde{\mathbf{d}}$};

\node[cell]
    at (0*\cw+\cw/2,\ytwo)
    {0};

\node[cell]
    at (1*\cw+\cw/2,\ytwo)
    {1};

\node[cell]
    at (2*\cw+\cw/2,\ytwo)
    {0};

\node[cell]
    at (3*\cw+\cw/2,\ytwo)
    {1};

\node[cellfault]
    at (4*\cw+\cw/2,\ytwo)
    {1};

\node[cellfault]
    at (5*\cw+\cw/2,\ytwo)
    {1};

\node[cellmask]
    at (6*\cw+\cw/2,\ytwo)
    {1};

\node[cell]
    at (7*\cw+\cw/2,\ytwo)
    {0};

\node[sidelabel]
    at (\nc*\cw+0.22,\ytwo+0.12)
    {inadmissible};

\node[
    font=\scriptsize,
    text=red!55!black,
    anchor=west
]
    at (\nc*\cw+0.22,\ytwo-0.18)
    {$\mathrm{val}_{\varphi}
      =\varphi^{6}+\varphi^{4}
       +\varphi^{3}+\varphi^{2}+\varphi$};

\draw[
    decorate,
    decoration={
        brace,
        amplitude=3.5pt,
        raise=2pt
    },
    red!55!black
]
    (3*\cw+0.04,\ytwo+0.39)
    --
    (6*\cw+\cw-0.04,\ytwo+0.39)
    node[
        midway,
        above=6pt,
        annotation,
        text=red!55!black
    ]
    {corrupted run \texttt{1111}};

\draw[
    ->,
    thick,
    orange!70!black
]
    (3.65*\cw,\ytwo-0.42)
    --
    (3.65*\cw,\ythree+0.47)
    node[
        midway,
        right=4pt,
        annotation,
        text=orange!70!black
    ]
    {$0\underline{11}\to100$};

\node[rowlabel]
    at (-0.70,\ythree)
    {};

\node[cell]
    at (0*\cw+\cw/2,\ythree)
    {0};

\node[cellfault]
    at (1*\cw+\cw/2,\ythree)
    {1};

\node[cellfault]
    at (2*\cw+\cw/2,\ythree)
    {1};

\node[cellchanged]
    at (3*\cw+\cw/2,\ythree)
    {0};

\node[cellchanged]
    at (4*\cw+\cw/2,\ythree)
    {0};

\node[cellfault]
    at (5*\cw+\cw/2,\ythree)
    {1};

\node[cellfault]
    at (6*\cw+\cw/2,\ythree)
    {1};

\node[cell]
    at (7*\cw+\cw/2,\ythree)
    {0};

\node[sidelabel]
    at (\nc*\cw+0.22,\ythree)
    {cascade};

\draw[
    decorate,
    decoration={
        brace,
        amplitude=3.5pt,
        raise=2pt
    },
    red!55!black
]
    (1*\cw+0.04,\ythree+0.39)
    --
    (2*\cw+\cw-0.04,\ythree+0.39)
    node[
        midway,
        above=6pt,
        annotation,
        text=red!55!black
    ]
    {new \texttt{11}};

\draw[
    decorate,
    decoration={
        brace,
        amplitude=3.5pt,
        raise=2pt
    },
    red!55!black
]
    (5*\cw+0.04,\ythree+0.39)
    --
    (6*\cw+\cw-0.04,\ythree+0.39)
    node[
        midway,
        above=6pt,
        annotation,
        text=red!55!black
    ]
    {new \texttt{11}};

\draw[
    ->,
    thick,
    orange!70!black
]
    (1.50*\cw,\ythree-0.42)
    --
    (1.50*\cw,\yfour+0.47)
    node[
        midway,
        right=5pt,
        annotation,
        align=left,
        text=orange!70!black
    ]
    {\textsc{msb}-first\\[-1pt]
     $0\underline{11}\to100$};

\node[rowlabel]
    at (-0.70,\yfour)
    {};

\node[cellchanged]
    at (0*\cw+\cw/2,\yfour)
    {1};

\node[cellchanged]
    at (1*\cw+\cw/2,\yfour)
    {0};

\node[cellchanged]
    at (2*\cw+\cw/2,\yfour)
    {0};

\node[cell]
    at (3*\cw+\cw/2,\yfour)
    {0};

\node[cell]
    at (4*\cw+\cw/2,\yfour)
    {0};

\node[cellfault]
    at (5*\cw+\cw/2,\yfour)
    {1};

\node[cellfault]
    at (6*\cw+\cw/2,\yfour)
    {1};

\node[cell]
    at (7*\cw+\cw/2,\yfour)
    {0};

\node[sidelabel]
    at (\nc*\cw+0.22,\yfour)
    {cascade};

% Remaining forbidden 11
\draw[
    decorate,
    decoration={
        brace,
        amplitude=3.5pt,
        raise=2pt
    },
    red!55!black
]
    (5*\cw+0.04,\yfour+0.39)
    --
    (6*\cw+\cw-0.04,\yfour+0.39)
    node[
        midway,
        above=6pt,
        annotation,
        text=red!55!black
    ]
    {remaining \texttt{11}};

\draw[
    ->,
    thick,
    orange!70!black
]
    (5.50*\cw,\yfour-0.42)
    --
    (5.50*\cw,\yfive+0.47)
    node[
        midway,
        right=4pt,
        annotation,
        text=orange!70!black
    ]
    {$0\underline{11}\to100$};


\node[rowlabel]
    at (-0.70,\yfive)
    {$\hat{\mathbf{d}}$};

\foreach \p/\v in {
    0/1,
    1/0,
    2/0,
    3/0,
    4/1,
    5/0,
    6/0,
    7/0
} {
    \node[celldone]
        at (\p*\cw+\cw/2,\yfive)
        {\v};
}

\node[sidelabel]
    at (\nc*\cw+0.22,\yfive+0.12)
    {admissible};

\node[
    font=\scriptsize,
    text=green!30!black,
    anchor=west
]
    at (\nc*\cw+0.22,\yfive-0.18)
    {$\mathrm{val}_{\varphi}
      =\varphi^{7}+\varphi^{3}
      =\mathrm{val}_{\varphi}
        (\tilde{\mathbf{d}})$};

\draw[
    ->,
    thick,
    blue!35!black,
    densely dashed
]
    (-1.18,\ytwo+0.25)
    --
    (-1.18,\yfive-0.25)
    node[
        midway,
        rotate=90,
        anchor=south,
        annotation,
        text=blue!35!black
    ]
    {repair cascade};

\end{tikzpicture}

\caption{
Burst corruption and multi-step repair in the $\varphi$-system.
The burst mask $\varepsilon=(1,1,0)$ applied to the window
$\{d_3,d_2,d_1\}$ creates several forbidden \texttt{11} patterns.
Repeated MSB-first applications of $011\to100$ produce the admissible
output $\hat{\mathbf d}$. The repair preserves the corrupted value,
$\mathrm{val}_{\varphi}(\hat{\mathbf d})
=\mathrm{val}_{\varphi}(\tilde{\mathbf d})$,
but does not recover the original value.
}
\label{fig:burst-pipeline}

\end{figure}

==> figures/fig4_fault_injection_diagram.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    >=Stealth,
    cell/.style={minimum width=0.78cm, minimum height=0.70cm,
                 draw=black!35, inner sep=0pt, font=\ttfamily\small},
    cellok/.style={cell, fill=green!10, draw=green!35!black},
    cellfault/.style={cell, fill=red!15, draw=red!55!black, thick},
    cellchanged/.style={cell, fill=yellow!18, draw=orange!55!black},
    celldone/.style={cell, fill=green!10, draw=green!35!black},
    rowlabel/.style={font=\small\bfseries, anchor=east},
    sidelabel/.style={font=\small\itshape, text=black!55, anchor=west},
]

\def\cw{0.78}  
\def\nc{8}      

\foreach \p/\l in {0/$d_7$, 1/$d_6$, 2/$d_5$, 3/$d_4$, 4/$d_3$, 5/$d_2$, 6/$d_1$, 7/$d_0$} {
    \node[font=\scriptsize, text=black!40] at (\p*\cw + \cw/2, 0.58) {\l};
}

\def\yone{0}
\node[rowlabel] at (-0.65, \yone) {$\mathbf{d}^{\star}$};
\foreach \p/\v in {0/0, 1/1, 2/0, 3/1, 4/0, 5/0, 6/1, 7/0} {
    \node[cellok] at (\p*\cw + \cw/2, \yone) {\v};
}
\node[sidelabel] at (\nc*\cw + 0.20, \yone + 0.12)  {admissible};
\node[font=\scriptsize, text=black!45, anchor=west]
    at (\nc*\cw + 0.20, \yone - 0.18)
    {$\mathrm{val}_{\varphi}\!=\!\varphi^{6}\!+\!\varphi^{4}\!+\!\varphi$};

\draw[->, thick, red!60!black]
    (4*\cw + \cw/2, \yone - 0.42) -- (4*\cw + \cw/2, \yone - 1.18)
    node[midway, right=3pt, font=\scriptsize, text=red!60!black]
    {flip $d_3$: $0 \!\to\! 1$};

\def\ytwo{-1.60}
\node[rowlabel] at (-0.65, \ytwo) {$\tilde{\mathbf{d}}$};
\foreach \p/\v/\s in {0/0/cell, 1/1/cell, 2/0/cell, 3/1/cellfault, 4/1/cellfault, 5/0/cell, 6/1/cell, 7/0/cell} {
    \node[\s] at (\p*\cw + \cw/2, \ytwo) {\v};
}
\node[sidelabel] at (\nc*\cw + 0.20, \ytwo + 0.12)  {inadmissible};
\node[font=\scriptsize, text=red!50!black, anchor=west]
    at (\nc*\cw + 0.20, \ytwo - 0.18)
    {$\mathrm{val}_{\varphi}\!=\!\varphi^{6}\!+\!\varphi^{4}\!+\!\varphi^{3}\!+\!\varphi$};


\draw[decorate, decoration={brace, amplitude=3.5pt, raise=2pt}, red!55!black]
    (3*\cw + 0.04, \ytwo + 0.39) -- (4*\cw + \cw - 0.04, \ytwo + 0.39)
    node[midway, above=6pt, font=\scriptsize, text=red!55!black] {\texttt{11}};

\draw[->, thick, orange!65!black]
    (3.5*\cw, \ytwo - 0.42) -- (3.5*\cw, \ytwo - 1.18)
    node[midway, right=3pt, font=\scriptsize, text=orange!65!black]
    {$0\underline{11} \to 100$};

\def\ythree{-3.20}
\node[rowlabel] at (-0.65, \ythree) {};
\foreach \p/\v/\s in {0/0/cell, 1/1/cellfault, 2/1/cellfault, 3/0/cellchanged, 4/0/cellchanged, 5/0/cell, 6/1/cell, 7/0/cell} {
    \node[\s] at (\p*\cw + \cw/2, \ythree) {\v};
}
\node[sidelabel] at (\nc*\cw + 0.20, \ythree) {cascade};

\draw[decorate, decoration={brace, amplitude=3.5pt, raise=2pt}, red!55!black]
    (1*\cw + 0.04, \ythree + 0.39) -- (2*\cw + \cw - 0.04, \ythree + 0.39)
    node[midway, above=6pt, font=\scriptsize, text=red!55!black] {new \texttt{11}};

\draw[->, thick, orange!65!black]
    (1.5*\cw, \ythree - 0.42) -- (1.5*\cw, \ythree - 1.18)
    node[midway, right=3pt, font=\scriptsize, text=orange!65!black]
    {$0\underline{11} \to 100$};

\def\yfour{-4.80}
\node[rowlabel] at (-0.65, \yfour) {$\hat{\mathbf{d}}$};
\foreach \p/\v/\s in {0/1/celldone, 1/0/celldone, 2/0/celldone, 3/0/celldone, 4/0/celldone, 5/0/celldone, 6/1/celldone, 7/0/celldone} {
    \node[\s] at (\p*\cw + \cw/2, \yfour) {\v};
}
\node[sidelabel] at (\nc*\cw + 0.20, \yfour + 0.12)  {admissible};
\node[font=\scriptsize, text=green!30!black, anchor=west]
    at (\nc*\cw + 0.20, \yfour - 0.18)
    {$\mathrm{val}_{\varphi}\!=\!\varphi^{7}\!+\!\varphi
      \;=\; \mathrm{val}_{\varphi}(\tilde{\mathbf{d}})$};

\draw[->, thick, blue!35!black, densely dashed]
    (-0.65 - 0.50, \ytwo + 0.25) -- (-0.65 - 0.50, \yfour - 0.25)
    node[midway, rotate=90, anchor=south, font=\scriptsize, text=blue!35!black]
    {carry propagation};

\end{tikzpicture}
\caption{Fault injection and carry-cascade repair in the $\varphi$-system.
An admissible codeword $\mathbf{d}^{\star}$ is corrupted by a single-digit
flip at position~$d_3$, introducing the forbidden pattern \texttt{11}.
The directed rewrite rule $011 \to 100$ eliminates the violation but propagates
a carry to higher positions, creating a new \texttt{11} at positions $d_6, d_5$.
A second application of the same rule yields the admissible output
$\hat{\mathbf{d}}$. The repair is \emph{structurally exact}:
$\mathrm{val}_{\varphi}(\hat{\mathbf{d}}) =
 \mathrm{val}_{\varphi}(\tilde{\mathbf{d}})$,
but does not achieve semantic recovery, since 
$\mathrm{val}_{\varphi}(\hat{\mathbf{d}}) \neq
 \mathrm{val}_{\varphi}(\mathbf{d}^{\star})$,
illustrating the distinction between value preservation and semantic recovery.}
\label{fig:fault-pipeline}
\end{figure}

==> figures/fig5_correctness_hierarchy_figure.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    every node/.style={font=\small},
]

\fill[green!8] (0,0) ellipse (5.6cm and 3.4cm);
\draw[green!40!black, thick] (0,0) ellipse (5.6cm and 3.4cm);

\node[font=\small\bfseries, text=green!35!black]
    at (0, 2.85) {Structural correctness};
\node[font=\scriptsize, text=green!30!black]
    at (0, 2.45) {$\hat{\mathbf{d}} \in \mathcal{C}_{\varphi}^{L,R}$};

\fill[blue!8] (0, -0.25) ellipse (3.6cm and 2.05cm);
\draw[blue!45!black, thick] (0, -0.25) ellipse (3.6cm and 2.05cm);

\node[font=\small\bfseries, text=blue!40!black]
    at (0, 1.35) {Value preservation};
\node[font=\scriptsize, text=blue!35!black]
    at (0, 0.92) {$\mathrm{val}_{\varphi}(\hat{\mathbf{d}})
                   = \mathrm{val}_{\varphi}(\tilde{\mathbf{d}})$};

\fill[orange!10] (0, -0.3) ellipse (1.8cm and 1.0cm);
\draw[orange!60!black, thick] (0, -0.3) ellipse (1.8cm and 1.0cm);

\node[font=\small\bfseries, text=orange!50!black]
    at (0, -0.05) {Semantic recovery};
\node[font=\scriptsize, text=orange!45!black]
    at (0, -0.50) {$\mathrm{val}_{\varphi}(\hat{\mathbf{d}})
                    = \mathrm{val}_{\varphi}(\mathbf{d}^{\star})$};

\node[
    font=\scriptsize,
    text=green!30!black,
    align=center,
    text width=2.5cm
]
at (0, -2.8)
{admissible,\\but value altered};

\node[
    font=\scriptsize,
    text=blue!35!black,
    align=center,
    text width=2.5cm
]
at (0, -1.7)
{value preserved,\\not recovered};

\end{tikzpicture}

\caption{Correctness hierarchy for bounded-window repair. The three nested
regions correspond to increasingly strict requirements: structural correctness
demands only that the repaired string is admissible; value preservation
additionally requires that the numerical value of the faulty string is
maintained; semantic recovery requires that the original pre-fault value is
restored. The converse inclusions are strict in general.}

\label{fig:correctness-hierarchy}
\end{figure}

==> figures/fig_finite_window_register.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}[
    x=1.08cm,
    y=0.98cm,
    >=Stealth,
    line cap=round,
    line join=round,
    every node/.style={font=\small}
]
 
\def\Y{0}
\def\H{1.0}

\foreach \x in {0,1,2,3,4}{
    \fill[blue!8] (\x,\Y) rectangle (\x+1,\Y+\H);
}
\foreach \x in {5,6,7,8,9}{
    \fill[teal!8] (\x,\Y) rectangle (\x+1,\Y+\H);
}
\foreach \x in {0,1,...,9}{
    \draw[thick] (\x,\Y) rectangle (\x+1,\Y+\H);
}

\draw[very thick, violet!70!black] (5,\Y-0.14) -- (5,\Y+\H+0.14);

\node at (2.5,0.5) {\(\cdots\)};
\node at (7.5,0.5) {\(\cdots\)};

\draw[dashed, gray!70] (-0.08,\Y-0.28) -- (-0.08,\Y+\H+0.42);
\draw[dashed, gray!70] (10.08,\Y-0.28) -- (10.08,\Y+\H+0.42);

\node[font=\scriptsize, align=center] at (0,1.95)
{most significant\\boundary};

\node[font=\scriptsize, align=center] at (10,1.95)
{least significant\\boundary};

\node[font=\small\bfseries, text=blue!50!black] at (2.5,1.52)
{integer positions};

\node[font=\small\bfseries, text=teal!50!black] at (7.5,1.52)
{fractional positions};

\node[font=\scriptsize, align=center, text=violet!70!black] at (5,1.80)
{radix\\point};

\node[font=\scriptsize] at (0.5,-0.30) {\(L\)};
\node[font=\scriptsize] at (1.5,-0.30) {\(L-1\)};
\node[font=\scriptsize] at (3.5,-0.30) {\(1\)};
\node[font=\scriptsize] at (4.5,-0.30) {\(0\)};
\node[font=\scriptsize] at (5.5,-0.30) {\(-1\)};
\node[font=\scriptsize] at (6.5,-0.30) {\(-2\)};
\node[font=\scriptsize] at (8.5,-0.30) {\(-R+1\)};
\node[font=\scriptsize] at (9.5,-0.30) {\(-R\)};

\draw[<->, thick] (0,-1.00) -- (10,-1.00);
\node[font=\small] at (5,-1.34)
{hardware window \(I_{L,R}=\{-R,\dots,L\}\), \quad \(W=L+R+1\)};

\node[
    draw=red!60!black,
    fill=red!8,
    rounded corners=2pt,
    inner sep=4pt,
    align=center,
    font=\scriptsize
] (ovf) at (2.15,-2.65)
{\textbf{overflow}\\ write to \(i>L\) is discarded};

\draw[->, thick, red!60!black]
    (0,0.50) -- (0,-1.90) -- (2.15,-1.90) -- (ovf.north);

\node[
    draw=orange!70!black,
    fill=orange!10,
    rounded corners=2pt,
    inner sep=4pt,
    align=center,
    font=\scriptsize
] (trc) at (7.85,-2.65)
{\textbf{truncation}\\ write to \(i<-R\) is discarded};

\draw[->, thick, orange!70!black]
    (10,0.50) -- (10,-1.90) -- (7.85,-1.90) -- (trc.north);

\end{tikzpicture}

\caption{Finite hardware window \(I_{L,R}\) in the bounded-window model. The
radix point lies between positions \(0\) and \(-1\); writes beyond \(i>L\) are
counted as overflow, and writes beyond \(i<-R\) as truncation.}
\label{fig:finite-window-register}
\end{figure}

==> figures/fig_phi_redundancy_flow_B.tex <==
\begingroup%
\definecolor{PhiNodeFill}{RGB}{250,250,248}%
\definecolor{PhiNodeDraw}{RGB}{90,90,90}%
\definecolor{PhiCollisionFill}{RGB}{236,244,252}%
\definecolor{PhiCollisionDraw}{RGB}{42,82,130}%
\definecolor{PhiFlowZero}{RGB}{180,180,180}%
\definecolor{PhiFlowOne}{RGB}{82,105,135}%
\definecolor{PhiText}{RGB}{55,55,55}%
\definecolor{PhiNoteFill}{RGB}{252,250,242}%
\definecolor{PhiNoteDraw}{RGB}{145,125,75}%

\def\PhiStateNode#1#2{%
  \begin{tabular}{@{}c@{}}
    $#1$\\[-1pt]
    {\scriptsize \texttt{#2}}
  \end{tabular}%
}%

\def\FlowZero#1#2#3{%
  \draw[flowzero,line width=#1] (#2.east) -- node[pos=0.5, fill=white, text=PhiText, inner sep=1.5pt] {\tiny 0} (#3.west);
}%
\def\FlowOne#1#2#3{%
  \draw[flowone,line width=#1] (#2.east) -- node[pos=0.5, fill=white, text=PhiText, inner sep=1.5pt] {\tiny 1} (#3.west);
}%

\noindent\begin{tikzpicture}[
    x=1cm,
    y=0.9cm, 
    font=\sffamily\footnotesize,
    state/.style={
        rectangle,
        rounded corners=2.4pt,
        draw=PhiNodeDraw,
        fill=PhiNodeFill,
        line width=0.45pt,
        align=center,
        minimum width=2.4cm,
        minimum height=0.85cm,
        inner xsep=4pt,
        inner ysep=2.5pt,
        text=PhiText
    },
    collision/.style={
        state,
        draw=PhiCollisionDraw,
        fill=PhiCollisionFill,
        line width=1.2pt
    },
    layerlabel/.style={
        font=\sffamily\small\bfseries,
        text=black,
        align=center,
        anchor=center
    },
    countlabel/.style={
        font=\sffamily\scriptsize,
        text=PhiText,
        align=center,
        anchor=center
    },
    flowzero/.style={
        draw=PhiFlowZero,
        opacity=0.6,
        line cap=round
    },
    flowone/.style={
        draw=PhiFlowOne,
        opacity=0.8,
        line cap=round
    },
    note/.style={
        rectangle,
        rounded corners=2pt,
        draw=PhiNoteDraw,
        fill=PhiNoteFill,
        line width=0.45pt,
        align=left,
        inner xsep=5pt,
        inner ysep=4pt,
        text=PhiText
    }
]

\useasboundingbox (-1.2, -10.5) rectangle (13.2, 9.4);

\def\xA{0.0}
\def\xB{3.0}
\def\xC{6.0}
\def\xD{9.0}
\def\xE{12.0}

\node[layerlabel] at (\xA, 8.8) {$n=0$};
\node[countlabel] at (\xA, 8.1) {$1$ string\\$1$ state};

\node[layerlabel] at (\xB, 8.8) {$n=1$};
\node[countlabel] at (\xB, 8.1) {$2$ strings\\$2$ states};

\node[layerlabel] at (\xC, 8.8) {$n=2$};
\node[countlabel] at (\xC, 8.1) {$4$ strings\\$4$ states};

\node[layerlabel] at (\xD, 8.8) {$n=3$};
\node[countlabel] at (\xD, 8.1) {$8$ strings\\$7$ states};

\node[layerlabel] at (\xE, 8.8) {$n=4$};
\node[countlabel] at (\xE, 8.1) {$16$ strings\\$12$ states};

\node[state] (L0_0) at (\xA, 0.00) {\PhiStateNode{0+0\varphi}{$\varepsilon$}};

\node[state] (L1_1) at (\xB, 2.85) {\PhiStateNode{1+0\varphi}{1}};
\node[state] (L1_0) at (\xB, -2.85) {\PhiStateNode{0+0\varphi}{0}};

\node[state] (L2_3) at (\xC, 4.56) {\PhiStateNode{1+1\varphi}{11}};
\node[state] (L2_2) at (\xC, 1.14) {\PhiStateNode{0+1\varphi}{10}};
\node[state] (L2_1) at (\xC, -1.14) {\PhiStateNode{1+0\varphi}{01}};
\node[state] (L2_0) at (\xC, -4.56) {\PhiStateNode{0+0\varphi}{00}};

\node[state] (L3_6) at (\xD, 5.70) {\PhiStateNode{2+2\varphi}{111}};
\node[state] (L3_5) at (\xD, 3.42) {\PhiStateNode{1+2\varphi}{110}};
\node[state] (L3_4) at (\xD, 2.28) {\PhiStateNode{2+1\varphi}{101}};
\node[collision] (L3_3) at (\xD, 0.00) {\PhiStateNode{1+1\varphi}{011, 100}};
\node[state] (L3_2) at (\xD, -2.28) {\PhiStateNode{0+1\varphi}{010}};
\node[state] (L3_1) at (\xD, -3.42) {\PhiStateNode{1+0\varphi}{001}};
\node[state] (L3_0) at (\xD, -5.70) {\PhiStateNode{0+0\varphi}{000}};

\node[state] (L4_11) at (\xE, 6.27) {\PhiStateNode{3+4\varphi}{1111}};
\node[state] (L4_10) at (\xE, 5.13) {\PhiStateNode{2+4\varphi}{1110}};
\node[state] (L4_9) at (\xE, 3.99) {\PhiStateNode{3+3\varphi}{1101}};
\node[collision] (L4_8) at (\xE, 2.85) {\PhiStateNode{2+3\varphi}{1011, 1100}};
\node[state] (L4_7) at (\xE, 1.71) {\PhiStateNode{1+3\varphi}{1010}};
\node[collision] (L4_6) at (\xE, 0.57) {\PhiStateNode{2+2\varphi}{0111, 1001}};
\node[collision] (L4_5) at (\xE, -0.57) {\PhiStateNode{1+2\varphi}{0110, 1000}};
\node[state] (L4_4) at (\xE, -1.71) {\PhiStateNode{2+1\varphi}{0101}};
\node[collision] (L4_3) at (\xE, -2.85) {\PhiStateNode{1+1\varphi}{0011, 0100}};
\node[state] (L4_2) at (\xE, -3.99) {\PhiStateNode{0+1\varphi}{0010}};
\node[state] (L4_1) at (\xE, -5.13) {\PhiStateNode{1+0\varphi}{0001}};
\node[state] (L4_0) at (\xE, -6.27) {\PhiStateNode{0+0\varphi}{0000}};

\begin{pgfonlayer}{background}
\FlowZero{0.8pt}{L0_0}{L1_0} \FlowOne{0.8pt}{L0_0}{L1_1}
\FlowZero{0.8pt}{L1_0}{L2_0} \FlowOne{0.8pt}{L1_0}{L2_1}
\FlowZero{0.8pt}{L1_1}{L2_2} \FlowOne{0.8pt}{L1_1}{L2_3}
\FlowZero{0.8pt}{L2_0}{L3_0} \FlowOne{0.8pt}{L2_0}{L3_1}
\FlowZero{0.8pt}{L2_1}{L3_2} \FlowOne{0.8pt}{L2_1}{L3_3}
\FlowZero{0.8pt}{L2_2}{L3_3} \FlowOne{0.8pt}{L2_2}{L3_4}
\FlowZero{0.8pt}{L2_3}{L3_5} \FlowOne{0.8pt}{L2_3}{L3_6}
\FlowZero{0.8pt}{L3_0}{L4_0} \FlowOne{0.8pt}{L3_0}{L4_1}
\FlowZero{0.8pt}{L3_1}{L4_2} \FlowOne{0.8pt}{L3_1}{L4_3}
\FlowZero{0.8pt}{L3_2}{L4_3} \FlowOne{0.8pt}{L3_2}{L4_4}
\FlowZero{1.4pt}{L3_3}{L4_5} \FlowOne{1.4pt}{L3_3}{L4_6}
\FlowZero{0.8pt}{L3_4}{L4_7} \FlowOne{0.8pt}{L3_4}{L4_8}
\FlowZero{0.8pt}{L3_5}{L4_8} \FlowOne{0.8pt}{L3_5}{L4_9}
\FlowZero{0.8pt}{L3_6}{L4_10} \FlowOne{0.8pt}{L3_6}{L4_11}
\end{pgfonlayer}

\node[note, anchor=north west] at (-1.2, -7.4) {%
  \begin{tabular}{@{}c@{}}
    $\varphi^2=\varphi+1$\\[1pt]
    \texttt{011} $\leftrightarrow$ \texttt{100}
  \end{tabular}%
};

\node[note, anchor=north west, text width=14.15cm] at (-1.2, -8.8) {%
  \textbf{Semantic flow.} Each path corresponds to extending a binary string by one new leading digit.\\
  Nodes are grouped by exact value; highlighted nodes are semantic collisions.
};

\node[anchor=north west, font=\sffamily\scriptsize, text=PhiText, inner xsep=0pt] at (-1.2, -10.2) {%
  \tikz{\draw[flowone,line width=1.2pt] (0,0)--(0.55,0);} prefix $1$
  \qquad
  \tikz{\draw[flowzero,line width=1.2pt] (0,0)--(0.55,0);} prefix $0$
  \qquad
  thicker bands indicate multiple syntactic strings following the same semantic transition
};

\end{tikzpicture}%
\endgroup%
